HeAT -- a Distributed and GPU-accelerated Tensor Framework for Data Analytics

To cope with the rapid growth in available data, the efficiency of data analysis and machine learning libraries has recently received increased attention. Although great advancements have been made in traditional array-based computations, most are limited by the resources available on a single computation node. Consequently, novel approaches must be made to exploit distributed resources, e.g. distributed memory architectures. To this end, we introduce HeAT, an array-based numerical programming framework for large-scale parallel processing with an easy-to-use NumPy-like API. HeAT utilizes PyTorch as a node-local eager execution engine and distributes the workload on arbitrarily large high-performance computing systems via MPI. It provides both low-level array computations, as well as assorted higher-level algorithms. With HeAT, it is possible for a NumPy user to take full advantage of their available resources, significantly lowering the barrier to distributed data analysis. When compared to similar frameworks, HeAT achieves speedups of up to two orders of magnitude.

==> images/array-resplit.tikz <==
\begin{tikzpicture}[
    ele/.style={
        draw,
        fill=hgf-blue!10,
        minimum size=0.6cm
    },
    elf/.style={
        draw,
        fill=hgf-red!10,
        minimum size=0.6cm
    },
    eleh/.style={
        draw,
        fill=hgf-blue!50,
        minimum size=0.6cm
    },
    elfh/.style={
        draw,
        fill=hgf-red!50,
        minimum size=0.6cm
    },
    flat/.style={
        draw,
        fill=hgf-blue!10,
        minimum size=0.2cm
    },
    flbt/.style={
        draw,
        fill=hgf-red!10,
        minimum size=0.2cm
    },
    flath/.style={
        draw,
        fill=hgf-blue!50,
        minimum size=0.2cm
    },
    flbth/.style={
        draw,
        fill=hgf-red!50,
        minimum size=0.2cm
    },
]
    % dndarray
    \node at (-4.5, 1.0) {\texttt{split=1}};
    \node[ele] at (-6.0,  0.0) {0};
    \node[ele] at (-5.4,  0.0) {1};
    \node[ele] at (-4.8,  0.0) {2};
    \node[ele] at (-4.2,  0.0) {3};
    \node[ele] at (-3.6,  0.0) {4};
    \node[ele] at (-3.0,  0.0) {5};
    \node[ele] at (-6.0, -0.6) {10};
    \node[ele] at (-5.4, -0.6) {11};
    \node[ele] at (-4.8, -0.6) {12};
    \node[ele] at (-4.2, -0.6) {13};
    \node[ele] at (-3.6, -0.6) {14};
    \node[ele] at (-3.0, -0.6) {15};
    \node[ele] at (-6.0, -1.2) {20};
    \node[ele] at (-5.4, -1.2) {21};
    \node[ele] at (-4.8, -1.2) {22};
    \node[ele] at (-4.2, -1.2) {23};
    \node[ele] at (-3.6, -1.2) {24};
    \node[ele] at (-3.0, -1.2) {25};
    \node[ele] at (-6.0, -1.8) {30};
    \node[ele] at (-5.4, -1.8) {31};
    \node[ele] at (-4.8, -1.8) {32};
    \node[ele] at (-4.2, -1.8) {33};
    \node[ele] at (-3.6, -1.8) {34};
    \node[ele] at (-3.0, -1.8) {35};
    
    \path[draw, ->, >=stealth, hgf-gray!10, line width=0.3cm] (-4.5, -2.4) -- (-4.5, -17.3);
    
    % dashed line processor
    \path[draw, dashed, white] (-4.5, 0.6) -- (-4.5, -2.4);
    \path[draw, dashed, black] (-4.5, 0.6) -- (-4.5, 0.3);
    \path[draw, dashed, black] (-4.5, -2.1) -- (-4.5, -2.4);
    
    \node at (-4.5, -4.2) {\textbf{\texttt{sendbuf.permute(1,0)}}};
    
    \node at (-4.5, -6.6) {\textbf{\texttt{v = MPI\_create\_vector(4,1,3)}}};
    \node at (-4.5, -7.2) {\textbf{\texttt{MPI\_create\_resized(0,4*float)}}};
    \node at (-4.5, -7.8) {\textbf{\texttt{elements=3}}};
    
    \node at (-4.5, -9.3) {\textbf{\texttt{MPI\_Allgatherv()}}};
    
    \node at (-4.5, -10.4) {\textbf{\texttt{v = MPI\_create\_vector(4,1,6)}}};
    \node at (-4.5, -11.0) {\textbf{\texttt{MPI\_create\_resized(0,4*float)}}};
    \node at (-4.5, -11.6) {\textbf{\texttt{elements=6}}};
    
    \node at (-4.5, -14.5) {\textbf{\texttt{recvbuf.permute(1,0)}}};
    
    \node at (-4.5, -17.0) {\texttt{split=None}};
    \node[ele] at (-6.0, -18.0) {0};
    \node[ele] at (-5.4, -18.0) {1};
    \node[ele] at (-4.8, -18.0) {2};
    \node[ele] at (-4.2, -18.0) {3};
    \node[ele] at (-3.6, -18.0) {4};
    \node[ele] at (-3.0, -18.0) {5};
    \node[ele] at (-6.0, -18.6) {10};
    \node[ele] at (-5.4, -18.6) {11};
    \node[ele] at (-4.8, -18.6) {12};
    \node[ele] at (-4.2, -18.6) {13};
    \node[ele] at (-3.6, -18.6) {14};
    \node[ele] at (-3.0, -18.6) {15};
    \node[ele] at (-6.0, -19.2) {20};
    \node[ele] at (-5.4, -19.2) {21};
    \node[ele] at (-4.8, -19.2) {22};
    \node[ele] at (-4.2, -19.2) {23};
    \node[ele] at (-3.6, -19.2) {24};
    \node[ele] at (-3.0, -19.2) {25};
    \node[ele] at (-6.0, -19.8) {30};
    \node[ele] at (-5.4, -19.8) {31};
    \node[ele] at (-4.8, -19.8) {32};
    \node[ele] at (-4.2, -19.8) {33};
    \node[ele] at (-3.6, -19.8) {34};
    \node[ele] at (-3.0, -19.8) {35};
    
    % rank 0
    \node at (0.6, 1.0) {Rank 0};
    \node at (0.6, 0.6) {\textbf{\texttt{sendbuf}}};
    \node[ele] at (0.0, 0.0) {0};
    \node[ele] at (0.6, 0.0) {1};
    \node[ele] at (1.2, 0.0) {2};
    \node[ele] at (0.0, -0.6) {10};
    \node[ele] at (0.6, -0.6) {11};
    \node[ele] at (1.2, -0.6) {12};
    \node[ele] at (0.0, -1.2) {20};
    \node[ele] at (0.6, -1.2) {21};
    \node[ele] at (1.2, -1.2) {22};
    \node[ele] at (0.0, -1.8) {30};
    \node[ele] at (0.6, -1.8) {31};
    \node[ele] at (1.2, -1.8) {32};
    
    % rank 0 permuted
    \node[ele] at (-0.3, -3.6) {0};
    \node[ele] at ( 0.3, -3.6) {10};
    \node[ele] at ( 0.9, -3.6) {20};
    \node[ele] at ( 1.5, -3.6) {30};
    \node[ele] at (-0.3, -4.2) {1};
    \node[ele] at ( 0.3, -4.2) {11};
    \node[ele] at ( 0.9, -4.2) {21};
    \node[ele] at ( 1.5, -4.2) {31};
    \node[ele] at (-0.3, -4.8) {2};
    \node[ele] at ( 0.3, -4.8) {12};
    \node[ele] at ( 0.9, -4.8) {22};
    \node[ele] at ( 1.5, -4.8) {32};
    
    % rank 0 create_vector
    \node[eleh] at (-0.3, -6.6) {0};
    \node[eleh] at ( 0.3, -6.6) {10};
    \node[eleh] at ( 0.9, -6.6) {20};
    \node[eleh] at ( 1.5, -6.6) {30};
    \node[ele]  at (-0.3, -7.2) {1};
    \node[ele]  at ( 0.3, -7.2) {11};
    \node[ele]  at ( 0.9, -7.2) {21};
    \node[ele]  at ( 1.5, -7.2) {31};
    \node[ele]  at (-0.3, -7.8) {2};
    \node[ele]  at ( 0.3, -7.8) {12};
    \node[ele]  at ( 0.9, -7.8) {22};
    \node[ele]  at ( 1.5, -7.8) {32};
    
    % rank 1
    \node at (4.6, 1.0) {Rank 1};
    \node at (4.6, 0.6) {\textbf{\texttt{sendbuf}}};
    \node[elf] at (4.0, 0.0) {3};
    \node[elf] at (4.6, 0.0) {4};
    \node[elf] at (5.2, 0.0) {5};
    \node[elf] at (4.0, -0.6) {13};
    \node[elf] at (4.6, -0.6) {14};
    \node[elf] at (5.2, -0.6) {15};
    \node[elf] at (4.0, -1.2) {23};
    \node[elf] at (4.6, -1.2) {24};
    \node[elf] at (5.2, -1.2) {25};
    \node[elf] at (4.0, -1.8) {33};
    \node[elf] at (4.6, -1.8) {34};
    \node[elf] at (5.2, -1.8) {35};
    
    % rank 1 permuted
    \node[elf] at (3.7, -3.6) {3};
    \node[elf] at (4.3, -3.6) {13};
    \node[elf] at (4.9, -3.6) {23};
    \node[elf] at (5.5, -3.6) {33};
    \node[elf] at (3.7, -4.2) {4};
    \node[elf] at (4.3, -4.2) {14};
    \node[elf] at (4.9, -4.2) {24};
    \node[elf] at (5.5, -4.2) {34};
    \node[elf] at (3.7, -4.8) {5};
    \node[elf] at (4.3, -4.8) {15};
    \node[elf] at (4.9, -4.8) {25};
    \node[elf] at (5.5, -4.8) {35};
    
    % rank 1 create_vector
    \node[elfh] at (3.7, -6.6) {3};
    \node[elfh] at (4.3, -6.6) {13};
    \node[elfh] at (4.9, -6.6) {23};
    \node[elfh] at (5.5, -6.6) {33};
    \node[elf]  at (3.7, -7.2) {4};
    \node[elf]  at (4.3, -7.2) {14};
    \node[elf]  at (4.9, -7.2) {24};
    \node[elf]  at (5.5, -7.2) {34};
    \node[elf]  at (3.7, -7.8) {5};
    \node[elf]  at (4.3, -7.8) {15};
    \node[elf]  at (4.9, -7.8) {25};
    \node[elf]  at (5.5, -7.8) {35};
    
    \draw[->, >=stealth] (3.4, -6.6) -- ++(-0.2, 0.0) -- ++(0.0, -0.6) -- ++(0.2, 0.0);
    \node[rotate=90] at (2.7, -6.9)  {\texttt{stride=1}};
    
    \draw[->, >=stealth] (3.7, -6.3) -- ++(0.0, 0.2, 0.0) -- ++(0.6, 0.0) -- ++(0.0, -0.2, 0.0);
    \node at (4.0, -5.7)  {\texttt{stride=3}};
    
    % flattened buffer
    \node[flath] at (-0.9, -9.3) {};
    \node[flath] at (-0.6, -9.3) {};
    \node[flath] at (-0.3, -9.3) {};
    \node[flath] at ( 0.0, -9.3) {};
    \node[flat]  at ( 0.3, -9.3) {};
    \node[flat]  at ( 0.6, -9.3) {};
    \node[flat]  at ( 0.9, -9.3) {};
    \node[flat]  at ( 1.2, -9.3) {};
    \node[flat]  at ( 1.5, -9.3) {};
    \node[flat]  at ( 1.8, -9.3) {};
    \node[flat]  at ( 2.1, -9.3) {};
    \node[flat]  at ( 2.4, -9.3) {};
    \node[flbth] at ( 2.7, -9.3) {};
    \node[flbth] at ( 3.0, -9.3) {};
    \node[flbth] at ( 3.3, -9.3) {};
    \node[flbth] at ( 3.6, -9.3) {};
    \node[flbt]  at ( 3.9, -9.3) {};
    \node[flbt]  at ( 4.2, -9.3) {};
    \node[flbt]  at ( 4.5, -9.3) {};
    \node[flbt]  at ( 4.8, -9.3) {};
    \node[flbt]  at ( 5.1, -9.3) {};
    \node[flbt]  at ( 5.4, -9.3) {};
    \node[flbt]  at ( 5.7, -9.3) {};
    \node[flbt]  at ( 6.0, -9.3) {};
    
    % flattened buffer, create vector
    \node[flath] at (-0.9, -11.0) {};
    \node[flat]  at (-0.6, -11.0) {};
    \node[flat]  at (-0.3, -11.0) {};
    \node[flbth] at ( 0.0, -11.0) {};
    \node[flbt]  at ( 0.3, -11.0) {};
    \node[flbt]  at ( 0.6, -11.0) {};
    \node[flath] at ( 0.9, -11.0) {};
    \node[flat]  at ( 1.2, -11.0) {};
    \node[flat]  at ( 1.5, -11.0) {};
    \node[flbth] at ( 1.8, -11.0) {};
    \node[flbt]  at ( 2.1, -11.0) {};
    \node[flbt]  at ( 2.4, -11.0) {};
    \node[flath] at ( 2.7, -11.0) {};
    \node[flat]  at ( 3.0, -11.0) {};
    \node[flat]  at ( 3.3, -11.0) {};
    \node[flbth] at ( 3.6, -11.0) {};
    \node[flbt]  at ( 3.9, -11.0) {};
    \node[flbt]  at ( 4.2, -11.0) {};
    \node[flath] at ( 4.5, -11.0) {};
    \node[flat]  at ( 4.8, -11.0) {};
    \node[flat]  at ( 5.1, -11.0) {};
    \node[flbth] at ( 5.4, -11.0) {};
    \node[flbt]  at ( 5.7, -11.0) {};
    \node[flbt]  at ( 6.0, -11.0) {};
    
    % recvbuffer
    \node[eleh] at (1.85, -13.0) {0};
    \node[eleh] at (2.45, -13.0) {10};
    \node[eleh] at (3.05, -13.0) {20};
    \node[eleh] at (3.65, -13.0) {30};
    \node[ele]  at (1.85, -13.6) {1};
    \node[ele]  at (2.45, -13.6) {11};
    \node[ele]  at (3.05, -13.6) {21};
    \node[ele]  at (3.65, -13.6) {31};
    \node[ele]  at (1.85, -14.2) {2};
    \node[ele]  at (2.45, -14.2) {12};
    \node[ele]  at (3.05, -14.2) {22};
    \node[ele]  at (3.65, -14.2) {32};
    \node[elfh] at (1.85, -14.8) {3};
    \node[elfh] at (2.45, -14.8) {13};
    \node[elfh] at (3.05, -14.8) {23};
    \node[elfh] at (3.65, -14.8) {33};
    \node[elf]  at (1.85, -15.4) {4};
    \node[elf]  at (2.45, -15.4) {14};
    \node[elf]  at (3.05, -15.4) {24};
    \node[elf]  at (3.65, -15.4) {34};
    \node[elf]  at (1.85, -16.0) {5};
    \node[elf]  at (2.45, -16.0) {15};
    \node[elf]  at (3.05, -16.0) {25};
    \node[elf]  at (3.65, -16.0) {35};
    
    \draw[->, >=stealth] (1.55, -13.0) -- ++(-0.2, 0.0) -- ++(0.0, -0.6) -- ++(0.2, 0.0);
    \node[rotate=90] at (0.85, -13.3)  {\texttt{stride=1}};
    
    \draw[->, >=stealth] (1.85, -12.7) -- ++(0.0, 0.2, 0.0) -- ++(0.6, 0.0) -- ++(0.0, -0.2, 0.0);
    \node at (2.15, -12.1)  {\texttt{stride=6}};
    
    % permutted recvbuffer
    \node at (2.75, -17.4) {\textbf{\texttt{recvbuf}}};
    \node[eleh] at (1.25, -18.0) {0};
    \node[ele]  at (1.85, -18.0) {1};
    \node[ele]  at (2.45, -18.0) {2};
    \node[elfh] at (3.05, -18.0) {3};
    \node[elf]  at (3.65, -18.0) {4};
    \node[elf]  at (4.25, -18.0) {5};
    \node[eleh] at (1.25, -18.6) {10};
    \node[ele]  at (1.85, -18.6) {11};
    \node[ele]  at (2.45, -18.6) {12};
    \node[elfh] at (3.05, -18.6) {13};
    \node[elf]  at (3.65, -18.6) {14};
    \node[elf]  at (4.25, -18.6) {15};
    \node[eleh] at (1.25, -19.2) {20};
    \node[ele]  at (1.85, -19.2) {21};
    \node[ele]  at (2.45, -19.2) {22};
    \node[elfh] at (3.05, -19.2) {23};
    \node[elf]  at (3.65, -19.2) {24};
    \node[elf]  at (4.25, -19.2) {25};
    \node[eleh] at (1.25, -19.8) {30};
    \node[ele]  at (1.85, -19.8) {31};
    \node[ele]  at (2.45, -19.8) {32};
    \node[elfh] at (3.05, -19.8) {33};
    \node[elf]  at (3.65, -19.8) {34};
    \node[elf]  at (4.25, -19.8) {35};
    
\end{tikzpicture}


==> images/array-split-0.tikz <==
\begin{tikzpicture}[scale=0.47][
    every node/.style={minimum size=1cm}, 
    on grid
]
\begin{scope}[
    every node/.append style={yslant=-0.5},
    yslant=-0.5
]
    \shade[right color=hgf-blue!10, left color=hgf-blue!10] (0,0) rectangle +(4,1);
    \node at (0.5,0.5) {48};
    \node at (1.5,0.5) {51};
    \node at (2.5,0.5) {54};
    \node at (3.5,0.5) {57};
    \draw (0,0) grid (4,1);
    \node[] at (-0.4,0.5) {p$_2$};
\end{scope}

\begin{scope}[
    every node/.append style={yslant=0.5},
    yslant=0.5
]
    \shade[right color=hgf-blue!35,left color=hgf-blue!35] (4,-4) rectangle +(3,1);
    \node at (4.5,-3.5) {57};
    \node at (5.5,-3.5) {58};
    \node at (6.5,-3.5) {59};
    \draw (4,-4) grid (7,-3);
\end{scope}

\begin{scope}[
    every node/.append style={yslant=0.5,xslant=-1},
    yslant=0.5,
    xslant=-1
]
    \shade[bottom color=hgf-blue!22, top color=hgf-blue!22] (4,1) rectangle +(-3,-4);
    \node at (1.5,0.5) {48};
    \node at (1.5,-0.5) {51};
    \node at (1.5,-1.5) {54};
    \node at (1.5,-2.5) {57};
    \node at (2.5,0.5) {49};
    \node at (2.5,-0.5) {52};
    \node at (2.5,-1.5) {55};
    \node at (2.5,-2.5) {58};
    \node at (3.5,0.5) {50};
    \node at (3.5,-0.5) {53};
    \node at (3.5,-1.5) {56};
    \node at (3.5,-2.5) {59};
    \draw (4,1) grid (1, -3);
\end{scope}

\begin{scope}[
    every node/.append style={yslant=-0.5},yslant=-0.5
]
    \shade[right color=hgf-blue!10, left color=hgf-blue!10] (0,2) rectangle +(4,2);
    \node at (0.5,3.5) {24};
    \node at (1.5,3.5) {27};
    \node at (2.5,3.5) {30};
    \node at (3.5,3.5) {33};
    \node at (0.5,2.5) {36};
    \node at (1.5,2.5) {39};
    \node at (2.5,2.5) {42};
    \node at (3.5,2.5) {45};
    \draw (0,2) grid (4,4);
     \node[] at (-0.4,3) {p$_1$};

\end{scope}

\begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
    \shade[right color=hgf-blue!35,left color=hgf-blue!35] (4,-2) rectangle +(3,2);
    \node at (4.5,-0.5) {33};
    \node at (5.5,-0.5) {34};
    \node at (6.5,-0.5) {35};
    \node at (4.5,-1.5) {45};
    \node at (5.5,-1.5) {46};
    \node at (6.5,-1.5) {47};
    \draw (4,-2) grid (7,0);
\end{scope}

\begin{scope}[
    every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
  ]
    \shade[bottom color=hgf-blue!22, top color=hgf-blue!22] (7,4) rectangle +(-3,-4);
    \node at (4.5,3.5) {24};
    \node at (4.5,2.5) {27};
    \node at (4.5,1.5) {30};
    \node at (4.5,0.5) {33};
    \node at (5.5,3.5) {25};
    \node at (5.5,2.5) {28};
    \node at (5.5,1.5) {31};
    \node at (5.5,0.5) {34};
    \node at (6.5,3.5) {26};
    \node at (6.5,2.5) {29};
    \node at (6.5,1.5) {32};
    \node at (6.5,0.5) {35};
    \draw (7,4) grid (4,0);
\end{scope}

\begin{scope}[
    every node/.append style={yslant=-0.5},yslant=-0.5
]
    \shade[right color=hgf-blue!10, left color=hgf-blue!10] (0,5) rectangle +(4,2);
    \node at (0.5,6.5) {0};
    \node at (1.5,6.5) {3};
    \node at (2.5,6.5) {6};
    \node at (3.5,6.5) {9};
    \node at (0.5,5.5) {12};
    \node at (1.5,5.5) {15};
    \node at (2.5,5.5) {18};
    \node at (3.5,5.5) {21};
    \draw (0,5) grid (4,7);
        \node[] at (-0.4,6) {p$_0$};

\end{scope}

\begin{scope}[
    every node/.append style={yslant=0.5},yslant=0.5
]
    \shade[right color=hgf-blue!35,left color=hgf-blue!35] (4,1) rectangle +(3,2);
    \node at (4.5,2.5) {9};
    \node at (5.5,2.5) {10};
    \node at (6.5,2.5) {11};
    \node at (4.5,1.5) {21};
    \node at (5.5,1.5) {22};
    \node at (6.5,1.5) {23};
    \draw (4,1) grid (7,3);
\end{scope}

\begin{scope}[
    every node/.append style={yslant=0.5,xslant=-1},
    yslant=0.5,
    xslant=-1
]
    \shade[bottom color=hgf-blue!22, top color=hgf-blue!22] (10,7) rectangle +(-3,-4);
    \node at (7.5,6.5) {0};
    \node at (7.5,5.5) {3};
    \node at (7.5,4.5) {6};
    \node at (7.5,3.5) {9};
    \node at (8.5,6.5) {1};
    \node at (8.5,5.5) {4};
    \node at (8.5,4.5) {7};
    \node at (8.5,3.5) {10};
    \node at (9.5,6.5) {2};
    \node at (9.5,5.5) {5};
    \node at (9.5,4.5) {8};
    \node at (9.5,3.5) {11};
    \draw (10,7) grid (7, 3);
\end{scope}
\end{tikzpicture}


==> images/array-split-1.tikz <==
\begin{tikzpicture}[scale=0.47][
    every node/.style={minimum size=1cm},
    on grid

]
\tikzmath{\dx = -2; \dy =-2;} 
%split 1, rank 0
\begin{scope}[
    every node/.append style={yslant=-0.5},
    yslant=-0.5
]
    \shade[right color=hgf-blue!10, left color=hgf-blue!10] (0,-2-\dy) rectangle +(2,5);
    \node at (0.5,2.5-\dy) {0};
    \node at (1.5,2.5-\dy) {3};
    \node at (0.5,1.5-\dy) {12};
    \node at (1.5,1.5-\dy) {15};
    \node at (0.5,0.5-\dy) {24};
    \node at (1.5,0.5-\dy) {27};
    \node at (0.5,-0.5-\dy) {36};
    \node at (1.5,-0.5-\dy) {39};
    \node at (0.5,-1.5-\dy) {48};
    \node at (1.5,-1.5-\dy) {51};
    \draw (0,-2-\dy) grid (2,3-\dy);
   \node at (1, -2.5-\dy) {p$_0$};  
\end{scope}

\begin{scope}[
    every node/.append style={yslant=0.5},
    yslant=0.5
]
    \shade[right color=hgf-blue!35,left color=hgf-blue!35] (2,-4-\dy) rectangle +(3,5);
    \node at (2.5,0.5-\dy) {3};
    \node at (3.5,0.5-\dy) {4};
    \node at (4.5,0.5-\dy) {5};
    \node at (2.5,-0.5-\dy) {15};
    \node at (3.5,-0.5-\dy) {16};
    \node at (4.5,-0.5-\dy) {17};
    \node at (2.5,-1.5-\dy) {27};
    \node at (3.5,-1.5-\dy) {28};
    \node at (4.5,-1.5-\dy) {29};
    \node at (2.5,-2.5-\dy) {39};
    \node at (3.5,-2.5-\dy) {40};
    \node at (4.5,-2.5-\dy) {41};
    \node at (2.5,-3.5-\dy) {51};
    \node at (3.5,-3.5-\dy) {52};
    \node at (4.5,-3.5-\dy) {53};
    \draw (2,-4-\dy) grid (5,1-\dy);
\end{scope}

\begin{scope}[
    every node/.append style={yslant=0.5,xslant=-1},
    yslant=0.5,
    xslant=-1
]
    \shade[bottom color=hgf-blue!22, top color=hgf-blue!22] (6-\dx,3-\dy) rectangle +(-3,-2);
    \node at (3.5-\dx,2.5-\dy) {0};
    \node at (3.5-\dx,1.5-\dy) {3};
    \node at (4.5-\dx,2.5-\dy) {1};
    \node at (4.5-\dx,1.5-\dy) {4};
    \node at (5.5-\dx,2.5-\dy) {2};
    \node at (5.5-\dx,1.5-\dy) {5};
    \draw (6-\dx,3-\dy) grid (3-\dx, 1-\dy);
\end{scope}

%split 1, rank 1
\begin{scope}[
    every node/.append style={yslant=-0.5},
    yslant=-0.5
]
    \shade[right color=hgf-blue!10, left color=hgf-blue!10] (3,-2-\dy) rectangle +(1,5);
    \node at (3.5,2.5-\dy) {6};
    \node at (3.5,1.5-\dy) {18};
    \node at (3.5,0.5-\dy) {30};
    \node at (3.5,-0.5-\dy) {42};
    \node at (3.5,-1.5-\dy) {54};
    \draw (3,-2-\dy) grid (4,3-\dy);
     \node at (3.5, -2.5-\dy) {p$_1$}; 
\end{scope}

\begin{scope}[
    every node/.append style={yslant=0.5},
    yslant=0.5
]
    \shade[right color=hgf-blue!35,left color=hgf-blue!35] (4,-6-\dy) rectangle +(3,5);
    \node at (4.5,-1.5-\dy) {6};
    \node at (5.5,-1.5-\dy) {7};
    \node at (6.5,-1.5-\dy) {8};
    \node at (4.5,-2.5-\dy) {18};
    \node at (5.5,-2.5-\dy) {19};
    \node at (6.5,-2.5-\dy) {20};
    \node at (4.5,-3.5-\dy) {30};
    \node at (5.5,-3.5-\dy) {31};
    \node at (6.5,-3.5-\dy) {32};
    \node at (4.5,-4.5-\dy) {42};
    \node at (5.5,-4.5-\dy) {43};
    \node at (6.5,-4.5-\dy) {44};
    \node at (4.5,-5.5-\dy) {54};
    \node at (5.5,-5.5-\dy) {55};
    \node at (6.5,-5.5-\dy) {56};
    \draw (4,-6-\dy) grid (7,-1-\dy);
\end{scope}

\begin{scope}[
    every node/.append style={yslant=0.5,xslant=-1},
    yslant=0.5,
    xslant=-1
]
    \shade[bottom color=hgf-blue!22, top color=hgf-blue!22] (6-\dx,0-\dy) rectangle +(-3,-1);
    \node at (3.5-\dx,-0.5-\dy) {6};
    \node at (4.5-\dx,-0.5-\dy) {7};
    \node at (5.5-\dx,-0.5-\dy) {8};
    \draw (6-\dx,0-\dy) grid (3-\dx, -1-\dy);
\end{scope}

%split 1, rank 2
\begin{scope}[
    every node/.append style={yslant=-0.5},
    yslant=-0.5
]
    \shade[right color=hgf-blue!10, left color=hgf-blue!10] (5,-2-\dy) rectangle +(1,5);
    \node at (5.5,2.5-\dy) {9};
    \node at (5.5,1.5-\dy) {21};
    \node at (5.5,0.5-\dy) {33};
    \node at (5.5,-0.5-\dy) {45};
    \node at (5.5,-1.5-\dy) {57};
    \draw (5,-2-\dy) grid (6,3-\dy);
     \node at (5.5, -2.5-\dy) {p$_2$}; 
\end{scope}

\begin{scope}[
    every node/.append style={yslant=0.5},
    yslant=0.5
]
    \shade[right color=hgf-blue!35,left color=hgf-blue!35] (6,-8-\dy) rectangle +(3,5);
    \node at (6.5,-3.5-\dy) {9};
    \node at (7.5,-3.5-\dy) {10};
    \node at (8.5,-3.5-\dy) {11};
    \node at (6.5,-4.5-\dy) {21};
    \node at (7.5,-4.5-\dy) {22};
    \node at (8.5,-4.5-\dy) {23};
    \node at (6.5,-5.5-\dy) {33};
    \node at (7.5,-5.5-\dy) {34};
    \node at (8.5,-5.5-\dy) {35};
    \node at (6.5,-6.5-\dy) {45};
    \node at (7.5,-6.5-\dy) {46};
    \node at (8.5,-6.5-\dy) {47};
    \node at (6.5,-7.5-\dy) {57};
    \node at (7.5,-7.5-\dy) {58};
    \node at (8.5,-7.5-\dy) {59};
    \draw (6,-8-\dy) grid (9,-3-\dy);
\end{scope}

\begin{scope}[
    every node/.append style={yslant=0.5,xslant=-1},
    yslant=0.5,
    xslant=-1
]
    \shade[bottom color=hgf-blue!22, top color=hgf-blue!22] (6-\dx,-2-\dy) rectangle +(-3,-1);
    \node at (3.5-\dx,-2.5-\dy) {9};
    \node at (4.5-\dx,-2.5-\dy) {10};
    \node at (5.5-\dx,-2.5-\dy) {11};
\draw (6-\dx,-2-\dy) grid (4-\dx, -3-\dy);
\end{scope}
\end{tikzpicture}


==> images/array-split-2.tikz <==
\begin{tikzpicture}[scale=0.47][
    every node/.style={minimum size=1cm},
    on grid

]
%split 2, rank 2
\begin{scope}[
    every node/.append style={yslant=-0.5},
    yslant=-0.5
]
    \shade[right color=hgf-blue!10, left color=hgf-blue!10] (0,0,-5.1945*2) rectangle +(4,5);
    \node at (0.5,4.5,-5.1945*2) {2};
    \node at (1.5,4.5,-5.1945*2) {5};
    \node at (2.5,4.5,-5.1945*2) {8};
    \node at (3.5,4.5,-5.1945*2) {11};
    \node at (0.5,3.5,-5.1945*2) {14};
    \node at (1.5,3.5,-5.1945*2) {17};
    \node at (2.5,3.5,-5.1945*2) {20};
    \node at (3.5,3.5,-5.1945*2) {23};
    \node at (0.5,2.5,-5.1945*2) {26};
    \node at (1.5,2.5,-5.1945*2) {29};
    \node at (2.5,2.5,-5.1945*2) {32};
    \node at (3.5,2.5,-5.1945*2) {35};
    \node at (0.5,1.5,-5.1945*2) {38};
    \node at (1.5,1.5,-5.1945*2) {41};
    \node at (2.5,1.5,-5.1945*2) {44};
    \node at (3.5,1.5,-5.1945*2) {47};
    \node at (0.5,0.5,-5.1945*2) {50};
    \node at (1.5,0.5 ,-5.1945*2) {53};
    \node at (2.5,0.5,-5.1945*2) {56};
    \node at (3.5,0.5,-5.1945*2) {59};
    \draw (0,0, -5.1945*2) grid (4,5,-5.1945*2);
\end{scope}

 \begin{scope}[
    every node/.append style={yslant=0.5},
    yslant=0.5
]
    \shade[right color=hgf-blue!35,left color=hgf-blue!35] (4,-8, -5.1945*2) rectangle +(1,5);
    \node at (4.5,-3.5, -5.1945*2) {11};
    \node at (4.5,-4.5, -5.1945*2) {23};
    \node at (4.5,-5.5, -5.1945*2) {35};
    \node at (4.5,-6.5, -5.1945*2) {47};
    \node at (4.5,-7.5, -5.1945*2) {59};
     \node at (4.5, -8.5, -5.1945*2) {p$_2$}; 
    \draw (4,-8, -5.1945*2) grid (5,-3, -5.1945*2);
 \end{scope}
 
 \begin{scope}[
    every node/.append style={yslant=0.5,xslant=-1},
    yslant=0.5,
    xslant=-1
]
    \shade[bottom color=hgf-blue!22, top color=hgf-blue!22] (6,1, -5.1945*2) rectangle +(-1,-4);
    \node at (5.5,0.5, -5.1945*2) {2};
    \node at (5.5,-0.5, -5.1945*2) {5};
    \node at (5.5,-1.5, -5.1945*2) {8};
    \node at (5.5,-2.5, -5.1945*2) {11};
    \draw (6,1, -5.1945*2) grid (5, -3, -5.1945*2);
\end{scope}
%
%%split 2, rank 1
\begin{scope}[
    every node/.append style={yslant=-0.5},
    yslant=-0.5
]
    \shade[right color=hgf-blue!10, left color=hgf-blue!10] (0,0,-5.1945) rectangle +(4,5);
    \node at (0.5,4.5,-5.1945) {1};
    \node at (1.5,4.5,-5.1945) {4};
    \node at (2.5,4.5,-5.1945) {7};
    \node at (3.5,4.5,-5.1945) {10};
    \node at (0.5,3.5,-5.1945) {13};
    \node at (1.5,3.5,-5.1945) {16};
    \node at (2.5,3.5,-5.1945) {19};
    \node at (3.5,3.5,-5.1945) {22};
    \node at (0.5,2.5,-5.1945) {25};
    \node at (1.5,2.5,-5.1945) {28};
    \node at (2.5,2.5,-5.1945) {31};
    \node at (3.5,2.5,-5.1945) {34};
    \node at (0.5,1.5,-5.1945) {37};
    \node at (1.5,1.5,-5.1945) {40};
    \node at (2.5,1.5,-5.1945) {43};
    \node at (3.5,1.5,-5.1945) {46};
    \node at (0.5,0.5,-5.1945) {49};
    \node at (1.5,0.5 ,-5.1945) {52};
    \node at (2.5,0.5,-5.1945) {55};
    \node at (3.5,0.5,-5.1945) {58};
    \draw (0,0, -5.1945) grid (4,5,-5.1945);
\end{scope}
%
\begin{scope}[
    every node/.append style={yslant=0.5},
    yslant=0.5
]
    \shade[right color=hgf-blue!35,left color=hgf-blue!35] (4,-6, -5.1945) rectangle +(1,5);
    \node at (4.5,-1.5, -5.1945) {10};
    \node at (4.5,-2.5, -5.1945) {22};
    \node at (4.5,-3.5, -5.1945) {34};
    \node at (4.5,-4.5, -5.1945) {46};
    \node at (4.5,-5.5, -5.1945) {58};
    \node at (4.5, -6.5, -5.1945) {p$_1$}; 

    \draw (4,-6, -5.1945) grid (5,-1, -5.1945);
 \end{scope}
% 
 \begin{scope}[
    every node/.append style={yslant=0.5,xslant=-1},
    yslant=0.5,
    xslant=-1
]
    \shade[bottom color=hgf-blue!22, top color=hgf-blue!22] (6,3, -5.1945) rectangle +(-1,-4);
    \node at (5.5,2.5, -5.1945) {1};
    \node at (5.5,1.5, -5.1945) {4};
    \node at (5.5,0.5, -5.1945) {7};
    \node at (5.5,-0.5, -5.1945) {10};
    \draw (6,3, -5.1945) grid (5, -1, -5.1945);
 \end{scope}
%
%%split 2, rank 0
\begin{scope}[
    every node/.append style={yslant=-0.5},
    yslant=-0.5
]
    \shade[right color=hgf-blue!10, left color=hgf-blue!10] (0,0) rectangle +(4,5);
    \node at (0.5,4.5) {0};
    \node at (1.5,4.5) {3};
    \node at (2.5,4.5) {6};
    \node at (3.5,4.5) {9};
    \node at (0.5,3.5) {12};
    \node at (1.5,3.5) {15};
    \node at (2.5,3.5) {18};
    \node at (3.5,3.5) {21};
    \node at (0.5,2.5) {24};
    \node at (1.5,2.5) {27};
    \node at (2.5,2.5) {30};
    \node at (3.5,2.5) {33};
    \node at (0.5,1.5) {36};
    \node at (1.5,1.5) {39};
    \node at (2.5,1.5) {42};
    \node at (3.5,1.5) {45};
    \node at (0.5,0.5) {48};
    \node at (1.5,0.5) {51};
    \node at (2.5,0.5) {54};
    \node at (3.5,0.5) {57};
    \draw (0,0) grid (4,5);
\end{scope}
%
\begin{scope}[
    every node/.append style={yslant=0.5},
    yslant=0.5
]
    \shade[right color=hgf-blue!35,left color=hgf-blue!35] (4,-4) rectangle +(1,5);
    \node at (4.5,0.5) {9};
    \node at (4.5,-0.5) {21};
    \node at (4.5,-1.5) {33};
    \node at (4.5,-2.5) {45};
    \node at (4.5,-3.5) {57};
    \draw (4,-4) grid (5,1);
     \node at (4.5, -4.5) {p$_0$}; 

\end{scope}
%
\begin{scope}[
    every node/.append style={yslant=0.5,xslant=-1},
    yslant=0.5,
    xslant=-1
]
    \shade[bottom color=hgf-blue!22, top color=hgf-blue!22] (6,5) rectangle +(-1,-4);
    \node at (5.5,4.5) {0};
    \node at (5.5,3.5) {3};
    \node at (5.5,2.5) {6};
    \node at (5.5,1.5) {9};
    \draw (6,5) grid (5, 1);
\end{scope}
\end{tikzpicture}


==> images/array-split-None.tikz <==
\begin{tikzpicture}[scale=0.47][
    every node/.style={minimum size=1cm},
    on grid
]
\begin{scope}[
    every node/.append style={yslant=-0.5},
    yslant=-0.5
]
    \shade[right color=hgf-blue!10, left color=hgf-blue!10] (0,0) rectangle +(4,5);
    \node at (0.5,4.5) {0};
    \node at (1.5,4.5) {3};
    \node at (2.5,4.5) {6};
    \node at (3.5,4.5) {9};
    \node at (0.5,3.5) {12};
    \node at (1.5,3.5) {15};
    \node at (2.5,3.5) {18};
    \node at (3.5,3.5) {21};
    \node at (0.5,2.5) {24};
    \node at (1.5,2.5) {27};
    \node at (2.5,2.5) {30};
    \node at (3.5,2.5) {33};
    \node at (0.5,1.5) {36};
    \node at (1.5,1.5) {39};
    \node at (2.5,1.5) {42};
    \node at (3.5,1.5) {45};
    \node at (0.5,0.5) {48};
    \node at (1.5,0.5) {51};
    \node at (2.5,0.5) {54};
    \node at (3.5,0.5) {57};
    \draw (0,0) grid (4,5);
   \draw[->, line width=.4pt] (-0.25,4.) -- (-0.25,0.5);
   \node[rotate=90] at (-0.7,2.5) {axis $0$};
    \draw[->, line width=.4pt] (0.5,-0.25) -- (3.,-0.25);
    \node at (1.5, -0.7) {axis $1$};
\end{scope}

\begin{scope}[
    every node/.append style={yslant=0.5},
    yslant=0.5
]
    \shade[right color=hgf-blue!35,left color=hgf-blue!35] (4,-4) rectangle +(3,5);
    \node at (4.5,0.5) {9};
    \node at (5.5,0.5) {10};
    \node at (6.5,0.5) {11};
    \node at (4.5,-0.5) {21};
    \node at (5.5,-0.5) {22};
    \node at (6.5,-0.5) {23};
    \node at (4.5,-1.5) {33};
    \node at (5.5,-1.5) {34};
    \node at (6.5,-1.5) {35};
    \node at (4.5,-2.5) {45};
    \node at (5.5,-2.5) {46};
    \node at (6.5,-2.5) {47};
    \node at (4.5,-3.5) {57};
    \node at (5.5,-3.5) {58};
    \node at (6.5,-3.5) {59};
    \draw (4,-4) grid (7,1);
    \draw[->, line width=.4pt] (4.5,-4.3 ) -- (6.5,-4.3);
    \node at (5.5,-4.7) {axis $2$};
\end{scope}

\begin{scope}[
    every node/.append style={yslant=0.5, xslant=-1},
    yslant=0.5,
    xslant=-1
]
    \shade[bottom color=hgf-blue!22, top color=hgf-blue!22] (8,5) rectangle +(-3,-4);
    \node at (5.5,4.5) {0};
    \node at (5.5,3.5) {3};
    \node at (5.5,2.5) {6};
    \node at (5.5,1.5) {9};
    \node at (6.5,4.5) {1};
    \node at (6.5,3.5) {4};
    \node at (6.5,2.5) {7};
    \node at (6.5,1.5) {10};
    \node at (7.5,4.5) {2};
    \node at (7.5,3.5) {5};
    \node at (7.5,2.5) {8};
    \node at (7.5,1.5) {11};
\draw (8,5) grid (5, 1);
\end{scope}

\end{tikzpicture}


==> images/bsp.tikz <==
\begin{tikzpicture}
    \draw[bsp proc line] (-0.3, 1.0) -- (6.3, 1.0);
    \draw[bsp proc line] (-0.3, 0.33) -- (6.3, 0.33);
    \draw[bsp proc line] (-0.3, -0.33) -- (6.3, -0.33);
    \draw[bsp proc line] (-0.3, -1.0) -- (6.3, -1.0);
    
    \node[bsp sync] (sync1) at (0.0, 0.0) {};
    \node[bsp sync] (sync2) at (3.0, 0.0) {};
    \node[bsp sync] (sync3) at (6.0, 0.0) {};
    
    \node[bsp label, below=0.4em of sync1] (sync1 label) {sync};
    \node[bsp label, below=0.4em of sync2] (sync2 label) {sync};
    \node[bsp label, below=0.4em of sync3] (sync3 label) {sync};
    
    \node[bsp label] (sst) at ($(sync1 label)!0.5!(sync2 label)$) {superstep $t$};
    \node[bsp label] (sstp1) at ($(sync2 label)!0.5!(sync3 label)$) {superstep $t+1$};
    
    \node[bsp compute, minimum width=2.4cm] (compute 1-1-1) at (0.1, 1.0) {};
    \node[bsp compute, minimum width=2.8cm] (compute 2-1-1) at (0.1, 0.33) {};
    \node[bsp compute, minimum width=0.8cm] (compute 3-1-1) at (0.1, -0.33) {};
    \node[bsp compute, minimum width=0.3cm] (compute 3-1-2) at (2.0, -0.33) {};
    \node[bsp compute, minimum width=1.0cm] (compute 4-1-1) at (0.1, -1.0) {};
    \node[bsp compute, minimum width=0.6cm] (compute 4-1-2) at (2.1, -1.0) {};
    
    \node[bsp compute, minimum width=1.6cm] (compute 1-2-1) at (3.1, 1.0) {};
    \node[bsp compute, minimum width=0.5cm] (compute 1-2-2) at (5.4, 1.0) {};
    \node[bsp compute, minimum width=1.0cm] (compute 2-2-1) at (3.1, 0.33) {};
    \node[bsp compute, minimum width=0.8cm] (compute 2-2-2) at (5.1, 0.33) {};
    \node[bsp compute, minimum width=0.5cm] (compute 3-2-1) at (3.1, -0.33) {};
    \node[bsp compute, minimum width=0.8cm] (compute 3-2-2) at (4.8, -0.33) {};
    \node[bsp compute, minimum width=2.3cm] (compute 4-2-1) at (3.1, -1.0) {};
    
    \draw[bsp communication] (compute 3-1-1.east) -- (compute 4-1-2.west);
    \draw[bsp communication] (compute 4-1-1.east) -- (compute 3-1-2.west);
    
    \draw[bsp communication] (compute 1-2-1.east) -- (compute 2-2-2.west);
    \draw[bsp communication] (compute 2-2-1.east) -- (compute 1-2-2.west);
    \draw[bsp communication] (compute 2-2-1.east) -- (compute 3-2-2.west);
    \draw[bsp communication] (compute 3-2-1.east) -- (compute 2-2-2.west);
    \draw[bsp communication] (compute 3-2-1.east) -- (compute 1-2-2.west);
    
    \node[bsp compute, minimum width=0.4cm, below=0.1 of sst] (compute legend) {};
    \node[bsp label, right=0.05 of compute legend] {compute};
    
    \node[bsp compute, minimum width=0.4cm, below=0.1 of sync2 label, opacity=0] (comm legend) {};
    \draw[bsp communication] (comm legend.west) -- (comm legend.east);
    \node[bsp label, right=0.05 of comm legend] {communication};
\end{tikzpicture}


==> images/cdist-strong.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        BaseAxis,
        xlabel={Nodes},
        xmode=log,
        log basis x=2,
        xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
        x label style={font=\scriptsize, yshift=0.3em},
        xtick={0.5, 1, 2, 4, 8, 15},
        ymode=log,
        ylabel={Speedup vs. single-node NumPy},
        legend columns=4,
        legend style={at={(0.5,-0.175)},anchor=north},
        ymin=1e-3, 
        ymax=1e3,
        max space between ticks=20
    ]
    \addplot[color=hgf-blue, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   1.34785         0.06869
        2   2.28709         0.11742
        4   2.74999         0.08367
        8   1.58895         0.07197
        15  0.71295         0.07051
    };
    \addlegendentry{HeAT, CPU};
    \addplot[color=hgf-blue, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y               y-err
        %0.25    8608.315804         1.668665449
        %0.5     326.0156227         0.076714926
        1       343.46509        0.06875
        2       469.62080        0.07703
        4       448.81436        0.07439
        8       273.60860        0.15315
        15      185.94702        0.07643
    };
    \addlegendentry{HeAT, GPU};
    \addplot[color=hgf-red, mark=pentagon*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   0.077234801         0.072902585
        2   0.169669792         0.07146952
        4   0.171354294         0.080798222
        8   0.170478677         0.080983766
        14  0.173194499         0.079802111
    };
    \addlegendentry{Dask, auto};
    \addplot[color=hgf-red, mark=diamond*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   0.172929397         0.077805813
        2   0.167036034         0.090690013
        4   0.163453484         0.07582409
        8   0.313360588         0.088273892
        14  0.477741511         0.100242146
    };
    \addlegendentry{Dask, tuned};
    \addlegendimage{color=hgf-turqoise, mark=*, BasePlot}
    %table [x=x, y=y, y error=y-err]{%
    %    x       y                   y-err
    %    1       2.000873272         0.276184971
    %};
    \addlegendentry{PyTorch, CPU};
    \addlegendimage{color=hgf-turqoise, mark=square*, BasePlot}
    %table [x=x, y=y, y error=y-err]{%
    %    x       y                   y-err
    %    1       6233.4896           2.491898931
    %};
    \addlegendentry{PyTorch, GPU};
    \addplot[color=hgf-orange, mark=triangle*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                   y-err
        1       1.000000000         0.0
    };
    \addlegendentry{NumPy};
    \end{axis}
\end{tikzpicture}



==> images/cdist-weak.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        BaseAxis,
        xlabel={Nodes},
        xmode=log,
        log basis x=2,
        xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
        x label style={font=\scriptsize, yshift=0.3em},
        xtick={0.25, 0.5, 1, 2, 4, 8, 15},
        ymode=log,
        ylabel={Runtime, [\si{\second}]},
        ymin=1e-4, 
        ymax=1e3,
        max space between ticks=20
        %legend columns=4,
        %legend style={at={(0.5,-0.175)},anchor=north}
    ]
    \addplot[color=hgf-blue, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y           y-err
        1   4.07184     0.06414
        2   4.70951     0.31232
        4   6.08104     0.02579
        8   10.19623    0.08235
        15  20.34080    0.11117
    };
    %\addlegendentry{HeAT, CPU};
    \addplot[color=hgf-blue, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y           y-err
        0.25    0.00040     0.00001
        0.5     0.01409     0.00028
        1       0.01727     0.00007
        2       0.02271     0.00009
        4       0.03408     0.00007
        8       0.05856     0.00200
        15      0.09617     0.00104
    };
    %\addlegendentry{HeAT, GPU};
    \addplot[color=hgf-red, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y           y-err
        1   28.353      0.602
        2   55.401      0.499
        4   111.262     0.364
        8   369.140     44.318
   };
    %\addlegendentry{Dask, auto};
    \addplot[color=hgf-red, mark=diamond*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y           y-err
        1   27.434      0.195
        2   60.024      1.145
        4   116.646     1.63
        8   210.207     24.93
    };
    %\addlegendentry{Dask, tuned};
    \addplot[color=hgf-turqoise, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   2.571144327         0.520167367
    };
   %\addlegendentry{PyTorch, CPU};
    \addplot[color=hgf-turqoise, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y               y-err
        0.25    0.000633356     0.001131427
    };
    %\addlegendentry{PyTorch, GPU};
    \addplot[color=hgf-orange, mark=triangle*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y               y-err
        1   4.925835746     0.338843744
    };
    %\addlegendentry{NumPy};
    \end{axis}
\end{tikzpicture}


==> images/kmeans-strong.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        BaseAxis,
        xlabel={Nodes},
        xmode=log,
        log basis x=2,
        xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
        x label style={font=\scriptsize, yshift=0.3em},
        xtick={0.5, 1, 2, 4, 8, 15},
        ymode=log,
        ylabel={Speedup vs. single-node NumPy},
        legend columns=4,
        legend style={at={(0.5,-0.175)},anchor=north}
    ]
    \addplot[color=hgf-blue, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   29.6883116128879    0.899780295093525
        2   55.0748954819056    0.883627230608143
        4   105.113384712341    1.56594395906776
        8   169.060727451777    2.28105100255988
        15  186.738021421356    1.54604142141775
    };
    \addlegendentry{HeAT, CPU};
    \addplot[color=hgf-blue, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   606.681051112       0
        2   567.965765244       0
        4   584.965799023       0
        8   589.070453913       0
        15  553.400428436       0
    };
    \addlegendentry{HeAT, GPU};
    \addplot[color=hgf-red, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        2   0.561959520688355   0
        4   0.704349638466698   0.007143472244869
        8   0.477586530521428   0
        14  0.573612866658415   0
    };
    \addlegendentry{Dask, auto};
    \addplot[color=hgf-red, mark=diamond*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   4.87689614752499    0.019835441718687
        2   8.26460498288493    0.024003362845877
        4   8.36043117106889    0.026193123398747
        8   5.6735506097246     0.035389018828569
    };
    \addlegendentry{Dask, tuned};
    \addlegendimage{color=hgf-turqoise, mark=*, BasePlot}
    %table [x=x, y=y, y error=y-err]{%
    %    x   y                   y-err
    %    1   13.6697297706509    0.049503250557419
    %};
    \addlegendentry{PyTorch, CPU};
    \addlegendimage{color=hgf-turqoise, mark=square*, BasePlot};
    \addlegendentry{PyTorch, GPU};

    \addplot[color=hgf-orange, mark=triangle*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y   y-err
        1   1   0.001692912026329
    };
    \addlegendentry{NumPy};
    % \addplot[color=hgf-red, dashed, BasePlot]
    % table [x=x, y=y, y error=y-err]{%
    %     x   y                   y-err
    %     1   1                   0
    %     2   0.561959520688355   0
    % };
    % \addplot[color=hgf-red, dashed, mark=diamond*, BasePlot]
    % table [x=x, y=y, y error=y-err]{%
    %     x   y                   y-err
    %     8   5.6735506097246     0.035389018828569
    %     14  3.8501813916602     0
    % };
    \end{axis}
\end{tikzpicture}


==> images/kmeans-weak.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        BaseAxis,
        xlabel={Nodes},
        xmode=log,
        log basis x=2,
        xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
        x label style={font=\scriptsize, yshift=0.3em},
        xtick={0.25, 0.5, 1, 2, 4, 8, 15},
        ymode=log,
        ylabel={Runtime, [\si{\second}]},
        %legend columns=4,
        %legend style={at={(0.5,-0.175)},anchor=north}
    ]
    \addplot[color=hgf-blue, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   89.9710261083932    1.2458840356568
        2   92.0141701855593    1.25776838102127
        4   97.0548371001044    2.72889144165486
        8   99.0493648626532    0.929681498502406
        15  106.998394381565    1.01261258371691
    };
    %\addlegendentry{HeAT, CPU};
    \addplot[color=hgf-blue, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                   y-err
        0.25    2.30535929008491    0.000247639532841
        0.5     7.1423864149385     0.002110125928383
        1       8.62856516987085    0.003739979359372
        2       9.45222009110472    0.004606403428391
        4       9.97552788269726    0.011980117572718
        8       10.3344660657975    0.013102308490763
        15      13.0280166059318    0.006371339036347
    };
    %\addlegendentry{HeAT, GPU};
    \addplot[color=hgf-red, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   436.224853881634    8.44477019025915
        2   471.549366125837    0
    };
    %\addlegendentry{Dask, auto};
    \addplot[color=hgf-red, mark=diamond*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   190.439132806949    0.802554498367578
        2   230.811883910456    1.30737587250231
        4   461.090210907161    0
    };
    %\addlegendentry{Dask, tuned};
    \addplot[color=hgf-turqoise, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   188.633089635521    0.303897506642439
    };
   %\addlegendentry{PyTorch, CPU};
    \addplot[color=hgf-turqoise, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                   y-err
        0.25    11.4632823267538    0.000770101634984
    };
    %\addlegendentry{PyTorch, GPU};
    \addplot[color=hgf-orange, mark=triangle*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   2584.38244208435    5.5251633023935
    };
    %\addlegendentry{NumPy};
    % \addplot[color=hgf-red, dashed, mark=*, BasePlot]
    % table [x=x, y=y, y error=y-err]{%
    %     x   y                   y-err
    %     2   4.34250193859142    0
    %     4   2.17125096929571    0
    %     8   1.08562548464785    0
    %     14  0.620357419798774   0
    % };
    % \addplot[color=hgf-red, dashed, mark=diamond*, BasePlot]
    % table [x=x, y=y, y error=y-err]{%
    %     x   y                   y-err
    %     4   4.44100522653537    0
    %     8   2.22050261326769    0
    %     14  1.26885863615296    0
    % };
    \end{axis}
\end{tikzpicture}


==> images/lasso-strong.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        BaseAxis,
        xlabel={Nodes},
        xmode=log,
        log basis x=2,
        xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
        x label style={font=\scriptsize, yshift=0.3em},
        xtick={0.5, 1, 2, 4, 8, 15},
        ymode=log,
        ylabel={Speed-up vs. single-node NumPy},
        legend columns=4,
        legend style={at={(0.5,-0.175)},anchor=north}
    ]
    \addplot[color=hgf-blue, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y        y-err
        1  1.0611    0.0211
        2  2.1952    0.0513
        4  4.0183    0.0747
        8  8.2791    0.2008
        15 13.355    0.3662
    };
    \addlegendentry{HeAT, CPU};
    \addplot[color=hgf-blue, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y        y-err
        1   128.32  1.77
        2   90.815  3.17
        4   37.59   1.42
        8   35.56   1.50  
        15  21.31   0.75
    };
    \addlegendentry{HeAT, GPU};
    \addplot[color=hgf-red, mark=pentagon*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y   y-err
        1  0.03    0.0002
        2  0.031   0.0002
        4  0.030   0.0002
        8  0.029   0.0002
        15 0.029   0.0002
    };
    \addlegendentry{Dask, auto};
    \addplot[color=hgf-red, mark=diamond*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y   y-err
        1  0.031   0.0002
        2  0.032   0.0003
        4  0.031   0.0002
        8  0.030   0.0002
        15 0.030   0.0002
    };
    \addlegendentry{Dask, tuned};
    \addlegendimage{color=hgf-turqoise, mark=*, BasePlot}
    %table [x=x, y=y, y error=y-err]{%
    %    x   y       y-err
    %    1   0.92  0.007
    %};
    \addlegendentry{PyTorch, CPU};
    \addlegendimage{color=hgf-turqoise, mark=square*, BasePlot}
    %table [x=x, y=y, y error=y-err]{%
    %    x   y                   y-err
    %    1   74.72    0.65
    %};
    \addlegendentry{PyTorch, GPU};
    \addplot[color=hgf-orange, mark=triangle*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y   y-err
        1   1   0.0146
    };
    \addlegendentry{NumPy};
    
     \end{axis}
\end{tikzpicture}

==> images/lasso-weak.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        BaseAxis,
        xlabel={Nodes},
        xmode=log,
        log basis x=2,
        xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
        x label style={font=\scriptsize, yshift=0.3em},
        xtick={0.25, 0.5, 1, 2, 4, 8, 15},
        ymode=log,
        ylabel={Runtime [\si{\second}]},
        %legend columns=4,
        %legend style={at={(0.5,-0.175)},anchor=north}
    ]
    \addplot[color=hgf-blue, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y    y-err
        1   72.80   0.374      
        2   79.40   0.116
        4   80.20   0.296   
        8   81.20   0.326     
        15  99.60   0.488
    };
   % \addlegendentry{HeAT, CPU};
    \addplot[color=hgf-blue, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        0.25 2.04            0.022
        0.5  3.86            0.028
        1    5.90            0.072
        2    9.78            0.084
        4    17.84           0.22
        8    32.60           0.30
        15   55.40           3.41
    };
    %\addlegendentry{HeAT, GPU};
    \addplot[color=hgf-red, mark=diamondpentagon*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   3742     6.2
        2   6688     8.6
        4   11674    4.2
        8   22544    17.4
        15  39308    22.0
    };
    %\addlegendentry{Dask, tuned };
    \addplot[color=hgf-red, mark=pentagon*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   3956     1.6
        2   6922     22    
        4   12222    20
        8   22930    56
        15  40140    84
    };
    %\addlegendentry{Dask, auto };
    \addplot[color=hgf-turqoise, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y       y-err
        1   74.20   0.17
    };
    %\addlegendentry{PyTorch, CPU};
    \addplot[color=hgf-turqoise, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y           y-err
        0.25    0.52      0.0086 
    };
    %\addlegendentry{PyTorch, GPU};
    \addplot[color=hgf-orange, mark=triangle*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y       y-err
        1   83.20   0.75
    };
    %\addlegendentry{NumPy}
    \end{axis}
\end{tikzpicture}



==> images/mm-strong-gpu.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        BaseAxis,
        ymode=log,
        xmode=log,
        xlabel={Nodes},
        ylabel={Total throughput, [\si{\giga\flop/\second}]},
        legend columns=3,
        xtick={0.25,0.5,1,2,4,8,16},
        ]
    \addplot[color=hgf-blue, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                       y-err
        0.5		119.482267562668		0.0121398779924533
        1		238.123137299652		0.494576853132691
        2		485.749826838278		39.285089548092
        4		954.423526249102		10.2476239679511
        8		1942.73553134516		5.76501865148263
        15		2821.62200806442		89.4563325708806
    };
    \addlegendentry{HeAT, CPU}
    \addplot[color=hgf-red, mark=pentagon*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                       y-err
        1		53.0474558923758		2.25675220082343
        2		90.7186308128331		3.4379861737348
        4		228.208717042081		107.272412170017
        8		384.776536306404		233.548378191738
        14		437.882087061464		209.193284509559
    };
    \addlegendentry{Dask, Auto}
    \addplot[color=hgf-red, mark=diamond*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                       y-err
        1		141.154870594756		6.79820005911297
        2		288.819002201568		28.7429808255564
        4		196.084907147895		56.5300465051231
        8		260.172448075821		74.3928680470751
        14		312.043566371605		119.719271184287
    };
    \addlegendentry{Dask, Tuned} 
    \addplot[color=hgf-blue, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                       y-err
        0.5		2368.80081538549		5.967164094398
        1		26026.8374980433		359.222639814303
        2		104867.166409116		1969.94556707432
        4		198668.255584245		351.411265512951
        8		329635.336735836		722.701853901618
        15		566343.972391521		1886.57792060695
    }; 
    \addlegendentry{HeAT, GPU}
    \addplot[dashed, color=hgf-orange, mark=triangle*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                       y-err
        1		107.787604896731		6.2865122516196E-05
    };
    \addlegendentry{NumPy}
    \addplot[solid, color=black, mark=none, mark options={line width=1.5pt}]
    table [x=x, y=y]{%
        x       y  
        % 0.25	15700  
        0.5		31400   
        1		62800   
        2		125600  
        4		251200  
        8		502400  
        15		942000  
    };
    \addlegendentry{GPU Peak}
    \end{axis}
\end{tikzpicture}


==> images/mm-strong-numpy-cpu.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        BaseAxis,
        xlabel={Nodes},
        xmode=log,
        ymode=log,
        ylabel={Speedup vs. NumPy},
        legend columns=4,
    ]
    \addplot[color=hgf-blue, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                       y-err
        % 0.5     1.11  453448297439		0.000947477514491
        1		2.22118635931868		0.004940000756134
        2		4.52997324172172		0.038202114937965
        4		8.89895143231548		0.101268766194824
        8		18.1213210644881		0.05618115843669
        15		26.2151717455446		0.909002012296044
    };
    \addlegendentry{HeAT, CPU};
    \addplot[color=hgf-blue, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                       y-err
        % 0.5	20.6560670801643		0.053293949184375
        1	226.794734191182		3.21855149096963
        2	913.125530889134		17.0465338418931
        4	1443.40137177064		2.69955514616697
        8	1796.18488945025		4.07904137857128
        15	3291.66940778914		11.2205931263876
    };
    \addlegendentry{HeAT, GPU};
    \addplot[color=hgf-red, mark=pentagon*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x               y                       y-err
        1				1.36025017088796		0.02116070881315
        2				2.65764138865383		0.677319581336738
        4				3.88882883337775		1.43190231710422
        8				6.35409734510518		1.32438612936485
        14				4.08458070248816		1.951365489792

    };
    \addlegendentry{Dask, auto};
    \addplot[color=hgf-red, mark=diamond*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x               y                       y-err
        1				1.21445597882723		0.037054859293446
        2				2.542157166396		    0.448296868430793
        4				2.61717347538013		0.320066931374351
        8				2.59574371364624		0.280761421082452
        14				2.26726838131236		0.693723289788954
    };
    \addlegendentry{Dask, tuned};
    \addplot[color=hgf-turqoise, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                       y-err
        1		1.10849083161391		0.000960534801936
    };  % 24 threads 1	1250.66227629626		3.00570148233605
    \addlegendentry{PyTorch, CPU};
    \addlegendimage{color=hgf-turqoise, mark=square*, BasePlot};
    \addlegendentry{PyTorch, GPU};
    % \addlegendimage{color=hgf-orange, mark=triangle*, BasePlot};
    % \addlegendentry{NumPy};
    \addplot[color=hgf-orange, mark=triangle*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y       y-err
        1   1		0.001103776453174
    };
    \addlegendentry{NumPy}
    \addlegendimage{solid, color=black, mark=none, mark options={line width=1.5pt}};
     \addlegendentry{GPU Peak};
    \end{axis}
\end{tikzpicture}


==> images/mm-weak.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        BaseAxis,
        xlabel={Nodes},
        xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
        x label style={font=\scriptsize, yshift=0.3em},
        xmode=log,
        xtick={0.25,0.5,1,2,4,8,15},
        ymode=log,
        ylabel={Throughput per process, [\si{\giga\flop/\process/\second}]},
        %legend columns=4,
        %legend style={at={(0.5,-0.175)},anchor=north},
    ]
    \addplot[color=hgf-blue, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                       y-err
        0.5	123.708800295963		0.225339944311
        1	119.675061328496		0.436245922548
        2	112.466842127552		3.643390184528
        4	112.277994937663		3.133763231875
        8	113.632126062357		2.61080989217
        15	117.44522530974		    2.181801195116
    };
    %\addlegendentry{HeAT, CPU};
    \addplot[color=hgf-blue, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                       y-err
        0.25	13328.6326105108		0.884190582755
        0.5		12989.0377978681		46.224575288885
        1		12758.5056442528		67.443806906304
        2		12833.5921424588		85.562568052206
        4		12816.9557831848		64.805695759197
        8		12706.6848859117		393.345309882091
        15		12840.2797778687		66.590844598018
    }; 
    %\addlegendentry{HeAT, GPU}
    \addplot[color=hgf-red, mark=pentagon*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                       y-err
        1		179.566472915349		29.251341983805
        2		154.654397641478		22.5343863761222
        4		104.224191527599		38.3762136289244
        8		82.3004857717922		55.1493755178236
        14		20.425885420962		    3.67991118225104
    };
    %\addlegendentry{Dask, auto};
    \addplot[color=hgf-red, mark=diamond*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                       y-err
        1		180.22850378587		    29.467428977562
        2		132.042560189739		28.2015845652274
        4		49.0212267869737		14.1325116262808
        8		29.897299899701		    14.8885152397226
        14		19.2521301826502		8.22770401129833
    };
    %\addlegendentry{Dask, Tuned};
    \addplot[color=hgf-turqoise, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                   y-err
        0.25    13459.7686012869    0.72405563428
    };
    %\addlegendentry{PyTorch, GPU};
    \addplot[color=hgf-turqoise, mark=o, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                       y-err
        1     126.763409642367	    0.75128630125
    };  % 24 threads 1	1250.66227629626		3.00570148233605
    % \addlegendentry{PyTorch - CPU};
    \addplot[color=hgf-orange, mark=triangle*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                       y-err
        1       103.506060808174	    0.328126067307
    };
    %\addlegendentry{NumPy};
    \addplot[solid, color=black, mark=none, mark options={line width=1.5pt}]
    table [x=x, y=y]{%
        x       y  
        0.2 	15700  
        0.5		15700   
        1		15700   
        2		15700  
        4		15700  
        8		15700  
        18  	15700  
    };
    %\addlegendentry{GPU Peak}
    \end{axis}
\end{tikzpicture}

==> images/moments.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size= 2 by 2,
            horizontal sep=1.5cm,
            vertical sep=1.5cm,
            },
        height=14cm,
        width=\linewidth,
        legend columns=4,
    ]
        \nextgroupplot[
            BaseGroupPlot,
            ylabel={Runtime [\si{\second}]},
            xlabel={Nodes},
            title={(A) Weak Scaling: \texttt{data.mean(None)}},
            xtick=data, 
            x label style={font=\scriptsize, yshift=0.3em},
            log basis x={2},
            log basis y={10},
            log origin=infty,
            y label style={font=\scriptsize, yshift=-0.3em},
            xmode=log,
            xtick={0.25,0.5,1,2,4,8,15},
            ymode=log,
            max space between ticks=20,
            legend to name=zelda
            ]
                \addplot[color=hgf-blue, mark=*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y           y-err
                        % 0.5	0.5984		0.0013
                        1	0.3011		4.5665E-05
                        2	0.3022		0.00015
                        4	0.3036		0.0006
                        8	0.3048		0.0006
                        15	0.305		0.0003
                    }; \addlegendentry{HeAT - CPU}
                \addplot[color=hgf-blue, mark=square*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x       y           y-err
                        0.25	0.0001		7.886E-06
                        0.5	    0.0048		3.3911E-05
                        1	    0.0027		2.59535E-05
                        2   	0.0033		3.9903E-06
                        4	    0.0042		6.8795E-06
                        8    	0.006		0.00015
                        15	    0.0088		3.69325E-05
                    }; \addlegendentry{HeAT - GPU}
                \addplot[color=hgf-red, mark=pentagon*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y                       y-err
                        1	0.301651622913778		0.014212534118311
                        2	0.454247529502027		0.01513661096614
                        4	0.601542787835933		0.019873341849953
                        8	0.88328111032024		0.01953836151764
                        14	1.35293988813646		0.022478427634855
                    }; \addlegendentry{Dask - auto}
                \addplot[color=hgf-red, mark=diamond*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y                       y-err
                        1	0.918122114799917		0.034805775646721
                        2	0.827268054499291		0.017266662506675
                        4	0.894179850938963		0.005821038657133
                        8	0.891286136652343		0.005270994443472
                        14	1.47193162890035		0.023524175446143
                    }; \addlegendentry{Dask - tuned}
                \addplot[color=hgf-green, mark=pentagon*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y                       y-err
                        1	1.49946375405416		0.028322240177659
                        2	1.96314898620185		0.158122707383394
                        4	3.00812544621585		0.563147000377985
                        8	3.59424742879346		0.445700346568052
                        14	5.23950911751308		1.3013687824304
                    }; \addlegendentry{CuPy}
                 \addplot[color=hgf-turqoise, mark=*, BasePlot]
                     table [x=x, y=y, y error=y-err]{%
                         x   y               y-err
                         1   0.595	        0.0021
                     }; \addlegendentry{PyTorch - CPU}
                 \addplot[color=hgf-turqoise, mark=square*, BasePlot]
                     table [x=x, y=y, y error=y-err]{%
                         x       y                   y-err
                         0.25    4.01E-05	        4.87E-06
                     }; \addlegendentry{PyTorch - GPU}
                \addplot[color=hgf-orange, mark=triangle*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y                   y-err
                        1   0.614253723085858	0.00114876187595
                    }; \addlegendentry{NumPy}
        \nextgroupplot[
            BaseGroupPlot,
            title={(B) Weak Scaling: \texttt{data.std(None)}},
            ylabel={Runtime [\si{\second}]},
            xlabel={Nodes},
            xtick=data, 
            x label style={font=\scriptsize, yshift=0.3em},
            log basis x={2},
            log basis y={10},
            log origin=infty,
            y label style={font=\scriptsize, yshift=-0.3em},
            xmode=log,
            xtick={0.25,0.5,1,2,4,8,15},
            max space between ticks=20,
            ymode=log,
            ]
                \addplot[color=hgf-blue, mark=*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y           y-err
                        1	2.64		0.00345
                        2	2.6097		0.00575
                        4	2.6259		0.00795
                        8	2.642		0.0023
                        15	2.6536		0.00395
                    }; %\addlegendentry{Heat - CPU}
                \addplot[color=hgf-blue, mark=square*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x       y           y-err
                        0.25    0.0002	1.21E-05
                        0.5     0.0113	0.0001
                        1	    0.0061		1.8792E-05
                        2   	0.007		1.08315E-05
                        4   	0.0089		0.0001
                        8   	0.0122		1.03805E-05
                        14  	0.0185		2.64665E-05
                    }; %\addlegendentry{Heat - GPU}
                \addplot[color=hgf-red, mark=pentagon*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y                       y-err
                        1	1.40998619161546		0.006288227850819
                        2	1.82460549336392		0.16123030085022
                        4	1.94705947776092		0.257481636238781
                        8	2.12805848720018		0.2472399157564
                        14	2.93854680873919		0.341480599695677
                    }; %\addlegendentry{Dask - auto}
                \addplot[color=hgf-red, mark=diamond*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y                       y-err
                        1	8.42636544909328		0.026017897242604
                        2	8.73267812728882		0.029361519107694
                        4	11.4860266352945		0.06520521926806
                    }; %\addlegendentry{Dask - tuned}
                \addplot[color=hgf-turqoise, mark=*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y       y-err
                        1   11.7178	0.0393
                    }; %\addlegendentry{PyTorch - CPU}
                \addplot[color=hgf-orange, mark=triangle*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x       y                   y-err
                        1       3.23130491273478	0.006365691228718
                    }; %\addlegendentry{NumPy}
                \addplot[color=hgf-turqoise, mark=square*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x       y       y-err
                        0.25    4.06E-05	1.97E-06
                    }; %\addlegendentry{PyTorch - GPU}
                \coordinate (c2) at (rel axis cs:1,1);
        \nextgroupplot[
            BaseGroupPlot,
            title={(C) Strong Scaling: \texttt{data.mean(None)}},
            % ylabel={Strong Scaling},
            ylabel={Speed-up vs. single-node NumPy},
            xlabel={Nodes},
            xtick=data, 
            x label style={font=\scriptsize, yshift=0.3em},
            log basis x={2},
            log basis y={10},
            log origin=infty,
            y label style={font=\scriptsize, yshift=-0.3em},
            xmode=log,
            xtick={1,2,4,8,15},
            max space between ticks=20,
            ymode=log,
            ]
                \addplot[color=hgf-blue, mark=*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y                   y-err
                        1	2.13777163766442	0.004212357062707
                        2	4.29932784851441	0.004176595745788
                        4	8.47481253805361	0.004163106054827
                        8	16.2936137846153	0.004181082637755
                        15	27.5138706734897	0.004169406675264
                    }; %\addlegendentry{Heat - CPU}
                \addplot[color=hgf-blue, mark=square*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y                   y-err
                        1	215.754602531282	0.004166707575981
                        2	248.947618305325	0.004172703203409
                        4	193.213076893685	0.004161936915504
                        8	109.705730100652	0.004162041875296
                        15	59.382000696683	    0.004317864289639
                    }; %\addlegendentry{Heat - GPU}
                \addplot[color=hgf-red, mark=pentagon*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y                   y-err
                        1	3.06082705439458	0.013048781539746
                        2	3.85536727513064	0.012267132687846
                        4	4.17566245940635	0.016359310007955
                        8	4.46838763130896	0.013797339145664
                        15	2.79815173367702	0.011752449780984
                    }; %\addlegendentry{Dask - auto}
                \addplot[color=hgf-red, mark=diamond*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y                   y-err
                        1	2.99359383038528	0.010449197930276
                        2	2.89132154971574	0.010083032249462
                        4	2.94206533536796	0.014297455959126
                        8	2.89656997266073	0.005649692250369
                        15	2.78326746044251	0.011884741855976
                    }; %\addlegendentry{Dask - tuned}
                \addplot[color=hgf-green, mark=pentagon*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y                   y-err
                        1	0.472782046298844	0.028369506134084
                        2	0.757859396033123	0.123463787009488
                        4	1.15732508963041	0.087863393728801
                        8	1.38009628689402	0.106961369416988
                        15	1.96813747992234	0.0233550073658
                    }; %\addlegendentry{CuPy}
                \addplot[color=hgf-orange, mark=triangle*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y               y-err
                        1   1	            0
                    }; %\addlegendentry{NumPy}
                % \addplot[color=hgf-turqoise, mark=square*, BasePlot]
                %     table [x=x, y=y, y error=y-err]{%
                %         x       y                   y-err
                %         0.25    17203.8295663214	0.003182846545908
                %     }; \addlegendentry{PyTorch - GPU}
                % \addplot[color=hgf-orange, mark=*, BasePlot]{}; \addlegendentry{NumPy}
                % \addlegendimage{solid, color=hgf-orange, mark=*, mark options={line width=0.75pt,
                %     mark size=2.5pt,
                %     solid, draw=black,}};
                %  \addlegendentry{NumPy};
                \coordinate (c1) at (rel axis cs:0,1);
                % \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[
            BaseGroupPlot,
            title={(D) Weak Scaling: \texttt{data.mean(axis=0)}},
            ylabel={Runtime [\si{\second}]},
            xlabel={Nodes},
            xtick=data, 
            x label style={font=\scriptsize, yshift=0.3em},
            log basis x={2},
            log basis y={10},
            log origin=infty,
            y label style={font=\scriptsize, yshift=-0.3em},
            xmode=log,
            xtick={0.25, 0.5, 1,2,4,8,15},
            ymode=log,
            max space between ticks=20,
            ]
                \addplot[color=hgf-blue, mark=*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y           y-err
                        1	3.0968		0.0825
                        2	3.2232		0.1011
                        4	3.3117		0.15395
                        8	3.446		0.1212
                        15	2.5146		0.00455
                    }; %\addlegendentry{Heat - CPU}
                \addplot[color=hgf-blue, mark=square*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x       y           y-err
                        0.25    0.0498	    0.0003
                        0.5     2.1257	    0.007
                        1   	1.7892		0.03715
                        2   	1.6993		0.02425
                        4   	2.2394		0.0318
                        8   	2.5521		0.332
                        15  	3.159		0.0065
                    }; %\addlegendentry{Heat - GPU}
                \addplot[color=hgf-red, mark=pentagon*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y                       y-err
                        1	0.427760844305158		0.016028939789444
                        2	0.548469434329309		0.034936229554804
                        4	0.738798498088727		0.015043380487946
                        8	1.0708683732897 		0.027145911105979
                        14	1.72765876982885		0.030089025125815
                    }; %\addlegendentry{Dask - auto}
                \addplot[color=hgf-red, mark=diamond*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y                       y-err
                        1	1.19067649594508		0.035694847693965
                        2	1.3939770466648 		0.03715744659699
                        4	1.64474102012464		0.026912269764926
                        8	2.50712967168074		0.048899446515086
                        14	5.85913101814222		0.389748555140658
                    }; %\addlegendentry{Dask - tuned}
                \addplot[color=hgf-turqoise, mark=*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x   y       y-err
                        1   1.3914	0.0005
                    }; %\addlegendentry{PyTorch - CPU}
                \addplot[color=hgf-orange, mark=triangle*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x       y                   y-err
                        1       1.15086045188364	0.003371315390533
                    }; %\addlegendentry{NumPy}
                \addplot[color=hgf-turqoise, mark=square*, BasePlot]
                    table [x=x, y=y, y error=y-err]{%
                        x       y           y-err
                        0.25    2.54E-05	2.16E-06
                    }; %\addlegendentry{PyTorch - GPU}
    \end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}

==> images/spectral-weak.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        BaseAxis,
        xlabel={Nodes},
        xmode=log,
        log basis x=2,
        xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
        x label style={font=\scriptsize, yshift=0.3em},
        xtick={0.25, 0.5, 1, 2, 4, 8, 15},
        ymode=log,
        ylabel={runtime$^{-1}$, [\si{1/\second}]},
       % legend columns=3,
        %legend style={at={(0.5,-0.175)},anchor=north}
    ]
    \addplot[color=hgf-blue, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   0.074362100         0.003922446
        2   0.066094709         0.000962743
        4   0.073613271         0.001801718
        8   0.070829682         0.001251241
        15  0.072005278         0.002294275
    };
    %\addlegendentry{HeAT, CPU};
    \addplot[color=hgf-blue, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                   y-err
        0.25    1.998778065         0.004316216
        0.5     1.172920930         0.009345108
        1       0.889114330         0.005471650
        2       0.688893590         0.003904095
        4       0.517145809         0.008259838
        8       0.359983581         0.003512716
        15      0.225855290         0.001447001
    };
    %\addlegendentry{HeAT, GPU};
    \addplot[color=hgf-red, mark=pentagon*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   0.009275995         0.000098782
        2   0.009047240         0.000186335
        4   0.008727980         0.000168989
        8   0.008537203         0.000179445
        14  0.007761989         0.000141676
    };
    %\addlegendentry{Dask, auto};
    \addplot[color=hgf-red, mark=diamond*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                       y-err
        1   0.009284460608975134    2.418376359663232e-05
        2   0.00887361202445322     0.00012464051725412682
        4   0.008572930638451576    8.266142645920241e-05
        8   0.00781523824694128     9.3774513090786e-05
        14  0.006731956259220272    6.290981746234822e-05
    };
    %\addlegendentry{Dask, tuned};
    \addplot[color=hgf-turqoise, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   0.033713911         0.000123379
    };
    %\addlegendentry{PyTorch, CPU (L)};
    \addplot[color=hgf-turqoise, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y               y-err
        0.25    7.683228688     0.431095590
    };
   % \addlegendentry{PyTorch, GPU (L)};
    \addplot[color=hgf-turqoise, mark=square, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y               y-err
        0.25    0.001424454     0.000000723
    };
    %\addlegendentry{PyTorch, GPU (nativ)};
    \addplot[color=hgf-orange, mark=triangle*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                   y-err
        1       0.003554798         0.000001074
    };
    %\addlegendentry{scikit-learn};
    \end{axis}
\end{tikzpicture}



==> images/spectral_strong.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        BaseAxis,
        xlabel={Nodes},
        xmode=log,
        log basis x=2,
        xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
        x label style={font=\scriptsize, yshift=0.3em},
        xtick={0.25, 0.5, 1, 2, 4, 8, 15},
        ymode=log,
        ylabel={Speed-up vs scikit-learn},
        legend columns=3,
        legend style={at={(0.5,-0.175)},anchor=north}
    ]
    \addplot[color=hgf-blue, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   39.885168171        0.010893419178
        2   65.644507953        0.009158647845
        4   134.111160150       0.014897862217
        8   252.617331856       0.012007283716
        15  375.166395846       0.013850103839
    };
    \addlegendentry{HeAT, CPU};
    \addplot[color=hgf-blue, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                   y-err
        % 0.25    1570.920825643      0.001662558555
        % 0.5     571.508153965       0.005465053573
        1       562.582674581       0.006158260640
        2       674.352891816       0.007210020761
        4       744.741097178       0.007139658678
        8       635.475223008       0.010868674826
        15      334.414392626       0.015384045959
    };
    \addlegendentry{HeAT, GPU};
    \addplot[color=hgf-red, mark=pentagon*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   8.963930103         0.007180476083
        2   9.016270679         0.009227301036
        4   8.860158402         0.009901174834
        8   8.878093357         0.009069955689
        14  8.739280624         0.007804720680
    };
    \addlegendentry{Dask-ml, auto};
    \addplot[color=hgf-red, mark=diamond*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x   y                   y-err
        1   8.977171054859262   0.013444536423170714
        2   8.783930770594399   0.0053499617329702785
        4   8.540085656183715   0.008489659571516045
        8   7.928135664256508   0.010834090934647576
        14  7.133837486159643   0.006761000675465102
    };
    \addlegendentry{Dask-ml, tuned};
    \addplot[color=hgf-turqoise, mark=*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                   y-err
        1       14.000419985        0.000053089079
    };
    \addlegendentry{PyTorch, CPU (L)};
    \addplot[color=hgf-turqoise, mark=square*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                   y-err
        1       1776.626604262      0.009206438472
    };
    \addlegendentry{PyTorch, GPU (L)};
    % sample code for native torch gpu measurement from weak scaling
    % \addplot[color=hgf-turqoise, mark=square, BasePlot]
    % table [x=x, y=y, y error=y-err]{%
    %     x       y               y-err
    %     1    0.001424454     0.000000723
    % };
    \addlegendimage{color=hgf-turqoise, mark=square, BasePlot};
    \addlegendentry{PyTorch, GPU (B)};
    \addplot[color=hgf-orange, mark=triangle*, BasePlot]
    table [x=x, y=y, y error=y-err]{%
        x       y                   y-err
        1       1.000000000         0.0
    };
    \addlegendentry{scikit-learn};
    \end{axis}
\end{tikzpicture}


